The hadronic vacuum polarization and automatic O(a) improvement for twisted mass fermions

The vacuum polarization tensor and the corresponding vacuum polarization function are the basis for calculations of numerous observables in lattice QCD. Examples are the hadronic contributions to lepton anomalous magnetic moments, the running of the electroweak and strong couplings and quark masses. Quantities which are derived from the vacuum polarization tensor often involve a summation of current correlators over all distances in position space leading thus to the appearance of short-distance terms. The mechanism of O(a) improvement in the presence of such short-distance terms is not directly covered by the usual arguments of on-shell improvement of the action and the operators for a given quantity. If such short-distance contributions appear, the property of O(a) improvement needs to be reconsidered. We discuss the effects of these short-distance terms on the vacuum polarization function for twisted mass lattice QCD and find that even in the presence of such terms automatic O(a) improvement is retained if the theory is tuned to maximal twist.

==> (inline-0) <==
\begin{longtable}{c|rr|rr}
    operator & $\mathcal{P}_{1,2}$ & $\mathcal{P}\,[-\mu]$ & $\mathcal{T}_{1,2}$ & $\mathcal{T}\,[-\mu]$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% r m mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,r^k\,m^{n_m}\,\mu^{n_\mu}$                         & $I_\munu$ & $(-)^{n_\mu}\,I_\munu$ & $I_\munu$ & $(-)^{n_\mu}\,I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%% quark-bilinears
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\chi(x)$ & $(-)^{m+l}\,I_\munu$ & $(-)^{l}\,I_\munu$ & $(-)^{m+l}\,I_\munu$ & $(-)^{l}\,I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% C C
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\tr{ C_{\mu\lambda}\,C_{\lambda\nu}(x) }        $   & $I_\munu$ & $I_\munu$ & $I_\munu$ & $I_\munu$ \\
  $\tr{ C_{\mu\lambda}\,\tilde{C}_{\lambda\nu}(x)} + [\mu \leftrightarrow \nu] $   & $-I_\munu$ & $-I_\munu$ & $-I_\munu$ & $-I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% sigma C
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\sigma_{\mu\lambda}\,C_{\lambda\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$ & $(-)^{l+m}\,I_\munu$ & $(-)^{l}\,I_\munu$ & $(-)^{l+m}\,I_\munu$ & $(-)^{l}\,I_\munu$ \\
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\sigma_{\mu\lambda}\,\tilde{C}_{\lambda\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$ & $(-)^{l+m+1}\,I_\munu$ & $(-)^{l+1}\,I_\munu$ & $(-)^{l+m+1}\,I_\munu$ & $(-)^{l+1}\,I_\munu$ \\
%  $\deltamunu\,\chibar\,\sigma \cdot C\,\chi(x)$ & $N$ & $N$ & $N$ & $N$ & $N$ & $N$ & $N$ & \\
%  $\deltamunu\,\chibar\,\sigma \cdot \tilde{C}\,\chi(x)$ & $N$ & $N$ & $N$ & $N$ & $N$ & $N$ & $N$ &\\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%% four-quark operators, flavor-diagonal
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\chi(x) $ & $(-)^{l+l'+m+m'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'+m+m'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% mu nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\gamma_\mu\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\gamma_\nu\,\chi(x) + [\mu \leftrightarrow \nu] $ & $(-)^{l+l'+m+m'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'+m+m'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% sigma sigma
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\sigma_{\mu\lambda}\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\sigma_{\lambda\nu}\,\chi(x) + [\mu \leftrightarrow \nu] $ & $(-)^{l+l'+m+m'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'+m+m'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t t
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,t^a\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,t^a\,\chi(x) $ & $ $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t g_mu  t g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\gamma_\mu\,t^a\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\gamma_\nu\,t^a\,\chi(x) + [\mu \leftrightarrow \nu] $ & $ $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t sigma t sigma
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\sigma_{\mu\lambda}\,t^a\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\sigma_{\lambda\nu}\,t^a\,\chi(x) + [\mu \leftrightarrow \nu] $ & $ $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%% four-quark operators, tau^1/2
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,\tau^b\,\gammafive^{l}\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\chi(x) $ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% mu nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,\tau^b\,\gammafive^{l}\,\gamma_\mu\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\gamma_\nu\,\chi(x) + [\mu \leftrightarrow \nu] $ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% sigma sigma
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,\tau^b\,\gammafive^{l}\,\sigma_{\mu\lambda}\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\sigma_{\lambda\nu}\,\chi(x) + [\mu \leftrightarrow \nu] $ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{l+l'}\,I_\munu$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t t
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,\tau^b\,\gammafive^{l}\,t^a\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,t^a\,\chi(x) $ & $ $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t g_mu  t g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,\tau^b\,\gammafive^{l}\,\gamma_\mu\,t^a\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\gamma_\nu\,t^a\,\chi(x) + [\mu \leftrightarrow \nu] $ & $ $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t sigma t sigma
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,\tau^b\,\gammafive^{l}\,\sigma_{\mu\lambda}\,t^a\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\sigma_{\lambda\nu}\,t^a\,\chi(x) + [\mu \leftrightarrow \nu] $ & $ $ & $ $ & $ $ & $ $ \\
  \hline
  \hline
\caption{Transformation properties of operators without covariant derivatives up to mass dimension 6 for
  $\mathcal{P}_{1,2}$, $\mathcal{P}\,[-\mu]$, $\mathcal{T}_{1,2}$ and $\mathcal{T}\,[-\mu]$;
  $[-A]$ is short-hand for 
  $\sbrackets{A \to -A}$. $C_{\mu \nu}$ is a version of the lattice field strength tensor as appearing in the Sheikholeslami-Wohlert 
  term~\cite{Sheikholeslami:1985ij}. $I_{\mu \nu} = (-1)^{\delta_{\mu 0} + \delta_{\nu 0}}$.
}
  \label{tab:3a}
\end{longtable}
}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% non_derivative_symtranstab_partII.tex
%
% Sun Nov 23 19:09:29 EET 2014
%
% PURPOSE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
  { \footnotesize
  \begin{longtable}{c|r|r|r}
    operator & $\mathcal{C}$ & $\mathcal{P}\,\mathcal{D}\,[-m]\,[-r]$ & $\ronetwofive\,\mathcal{D}\,[-\mu]$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% r m mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,r^k\,m^{n_m}\,\mu^{n_\mu}$ & $+1$ & $(-)^{n_m + k}\,I_\munu$ & $(-)^{n_\mu}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%% quark-bilinears
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\chi(x)$ & $+1$ & $(-)^{l+1}\,I_\munu$ & $(-)^{m}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% C C
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\tr{ C_{\mu\lambda}\,C_{\lambda\nu}(x) }        $   & $+1$ & $I_\munu$ & $+1$ \\
  $\tr{ C_{\mu\lambda}\,\tilde{C}_{\lambda\nu}(x)} + [\mu \leftrightarrow \nu] $   & $+1$ & $-I_\munu$ & $+1$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% sigma C
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\sigma_{\mu\lambda}\,C_{\lambda\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$ & $+1$ & $(-)^{l+1} I_\munu$ & $(-)^{m}$ \\
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\sigma_{\mu\lambda}\,\tilde{C}_{\lambda\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$ & $+1$ & $(-)^{l} I_\munu$ & $(-)^{m}$ \\
%  $\deltamunu\,\chibar\,\sigma \cdot C\,\chi(x)$ & $N$ & $N$ & $N$ & $N$ & $N$ & $N$ & $N$ & \\
%  $\deltamunu\,\chibar\,\sigma \cdot \tilde{C}\,\chi(x)$ & $N$ & $N$ & $N$ & $N$ & $N$ & $N$ & $N$ &\\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%% four-quark operators, flavor-diagonal
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\chi(x) $ & $+1$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{m+m'}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% mu nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\gamma_\mu\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\gamma_\nu\,\chi(x) + [\mu \leftrightarrow \nu] $ & $(-)^{l+l'}$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{m+m'}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% sigma sigma
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\sigma_{\mu\lambda}\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\sigma_{\lambda\nu}\,\chi(x) + [\mu \leftrightarrow \nu] $ & $+1$ & $(-)^{l+l'}\,I_\munu$ & $(-)^{m+m'}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t t
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,t^a\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,t^a\,\chi(x) $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t g_mu  t g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\gamma_\mu\,t^a\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\gamma_\nu\,t^a\,\chi(x) + [\mu \leftrightarrow \nu] $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t sigma t sigma
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\sigma_{\mu\lambda}\,t^a\,\chi\,\chibar\,(\tau^3)^{m'}\,\gammafive^{l'}\,\sigma_{\lambda\nu}\,t^a\,\chi(x) + [\mu \leftrightarrow \nu] $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%% four-quark operators, tau^1/2
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,\tau^b\,\gammafive^{l}\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\chi(x) $ & $+1$ & $(-)^{l+l'}\,I_\munu$ & $+1$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% mu nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,\tau^b\,\gammafive^{l}\,\gamma_\mu\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\gamma_\nu\,\chi(x) + [\mu \leftrightarrow \nu] $ & $(-)^{l+l'}$ & $(-)^{l+l'}\,I_\munu$ & $+1$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% sigma sigma
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,\tau^b\,\gammafive^{l}\,\sigma_{\mu\lambda}\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\sigma_{\lambda\nu}\,\chi(x) + [\mu \leftrightarrow \nu] $ & $+1$ & $(-)^{l+l'}\,I_\munu$ & $+1$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t t
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\deltamunu\,\chibar\,\tau^b\,\gammafive^{l}\,t^a\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,t^a\,\chi(x) $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t g_mu  t g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,\tau^b\,\gammafive^{l}\,\gamma_\mu\,t^a\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\gamma_\nu\,t^a\,\chi(x) + [\mu \leftrightarrow \nu] $ & $ $ & $ $ & $ $ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% t sigma t sigma
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $\chibar\,\tau^b\,\gammafive^{l}\,\sigma_{\mu\lambda}\,t^a\,\chi\,\chibar\,\tau^b\,\gammafive^{l'}\,\sigma_{\lambda\nu}\,t^a\,\chi(x) + [\mu \leftrightarrow \nu] $ & $ $ & $ $ & $ $ \\
  \hline
  \hline
  \caption{Transformation properties of operators without covariant derivatives for $\mathcal{C}$, $\mathcal{P}\,\mathcal{D}\,[-m]\,[-r]$
  and $\ronetwofive\,\mathcal{D}\,[-\mu]$.
}
  \label{tab:3b}
\end{longtable}
}  % of fontsize
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% derivative_operator_symtranstab_partI.tex
%
% Sun Nov 23 19:01:18 EET 2014
%
% PURPOSE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
  {\footnotesize
  \begin{longtable}{c|rr|rr}
     operator  &  $\mathcal{P}_{1,2}$  &  $\mathcal{P}\,[-\mu]$  &  $\mathcal{T}_{1,2}$  &  $\mathcal{T}\,[-\mu]$ \\
\hline
$r^k m^{n_m} \mu^{n_{\mu}}$  &  +1  &  $(-)^{n_\mu}$  &  +1  &  $(-)^{n_\mu}$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% r_mu r_kappa C_kappa_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      $ \Tr{ \nablar_\mu\,\nablar_\lambda\,C_{\lambda\nu}(x) + \nablar_\nu\,\nablar_\lambda\,C_{\lambda\mu}(x) }$  &  $I_\munu$  &  $I_\munu$  &  $I_\munu$  &  $I_\munu$ \\
      $ \Tr{ \nablar_\mu\,\nablar_\lambda\,\tilde{C}_{\lambda\nu}(x) + \nablar_\nu\,\nablar_\lambda\,\tilde{C}_{\lambda\mu}(x) }$  &  $-I_\munu$  &  $-I_\munu$  &  $-I_\munu$  &  $-I_\munu$ \\
\hline
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  partial derivative of quark-bilinears
%
% - no contributions, because we assume
%   translational invariance
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  l_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablar_\mu }\,\chi(x)  + [\mu \leftrightarrow \nu] $  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m}I_\munu$  &  $(-)^{l}I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  l_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\gamma_\mu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\mu\,\nablar_\mu}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &   $(-)^l $ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  lslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\gammafive^{l} \pm \gammafive^{l}\,\nablasr}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablal_\nu \pm \nablar_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablal_\nu \pm \nablar_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\gammafive^{l}\,\rbrackets{ \nablal_\mu^2 \pm \nablar_\mu^2}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$   &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ll - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\gammafive^{l}\,\rbrackets{ \nablal^2 \pm \nablar^2}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &   $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &   $(-)^{l+m} I_\munu$ &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) $  &   $(-)^{l+m}$ &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l} $ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &   $(-)^{l+m} I_\munu$ &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\gamma_\mu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) $  &   $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash * lslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\gammafive^{l} \pm \gammafive^{l}\,\nablasr^2}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu r_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu r_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablar_\mu}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l r - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\gammafive^{l}\,\rbrackets{ \nablal\cdot \nablar}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash g_nu r_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\gamma_\nu\,\gammafive^{l}\,\nablar_\mu \mp \nablal_\mu\,\gammafive^{l}\,\gamma_\nu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\gamma_\nu\,\gammafive^{l}\,\nablar_\mu \mp \nablal_\mu\,\gammafive^{l}\,\gamma_\nu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash g_mu r_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\gamma_\mu\,\gammafive^{l}\,\nablar_\mu \mp \nablal_\mu\,\gammafive^{l}\,\gamma_\mu\,\nablasr}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash rslash  - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\nablasl\,\gammafive^{l}\,\nablasr\,\chi(x) $  &   $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &   $(-)^{l}$ \\
  \hline
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu lslash
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablasl\,\gammafive^{l} \mp \gammafive^{l}\,\nablasr\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_mu lslash - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablasl\,\gammafive^{l} \mp \gammafive^{l}\,\nablasr\,\nablar_\mu^2}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 lslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablasl\,\gammafive^{l} \mp \gammafive^{l}\,\nablasr\,\nablar^2}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash l_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash l_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l lslash l - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablasl\,\nablal\,\gammafive^{l} \mp \gammafive^{l}\,\nablar\,\nablasr\,\nablar}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu l_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablal_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$ $$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablal_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu l_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu^2\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\mu^2\,\nablasr}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l^2 - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal^2\,\gammafive^{l} \mp \gammafive^{l}\,\nablar^2\,\nablasr}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 l_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 l_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablar^2}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l l_mu l g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal\,\nablal_\mu\,\nablal\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar\,\nablar_\mu\,\nablar}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal\,\nablal_\mu\,\nablal\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar\,\nablar_\mu\,\nablar}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l l_mu l g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablal_\mu\,\nablal\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar\,\nablar_\mu\,\nablar}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l^2 g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal^2\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar^2\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal^2\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar^2\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l^2 g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablal^2\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar^2\,\nablar_\mu}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash^2 g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl^2\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasr^2\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl^2\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasr^2\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash^2 g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl^2\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablasr^2\,\nablar_\mu}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash^3 - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^3\,\gammafive^{l} \mp \gammafive^{l}\,\nablasr^3}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu lslash g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasl\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasr\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasl\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasr\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu lslash g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasl\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablasr\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash^2 l_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl^2\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablasr^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl^2\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablasr^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash ^2 l_mu g_mu -diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablasr^2}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
  \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^3 g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^3\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu^3}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^3 g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^3\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu^3}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^3 g_mu - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^3\cdot \gamma\,\gammafive^{l} \mp \gammafive^{l}\,\gamma\cdot \nablar^3}\,\chi(x) $  &  $(-)^{l+m}$  &  $(-)^{l}$  &  $(-)^{l+m}$  &  $(-)^{l}$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 l_nu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablal_\nu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\nu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablal_\nu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\nu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu l_mu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_nu l_mu^2 g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\nu\,\nablal_\mu^2\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu^2\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\nu\,\nablal_\mu^2\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu^2\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 lslash g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablasl\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablasr\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablasl\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablasr\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash l_mu g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablar_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablar_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu^2 g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu^2\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablar_\mu^2\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu^2\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablar_\mu^2\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$  &  $(-)^{l+m} I_\munu$  &  $(-)^{l} I_\munu$ \\
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%% l * r 3rd order derivative operators start here
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu rslash
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m}\,I_\munu$  &  $(-)^{l}\,I_\munu$  &  $(-)^{l+m}\,I_\munu$  &  $(-)^{l}\,I_\munu$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m}\,I_\munu$  &  $(-)^{l+n_\mu}\,I_\munu$  &  $(-)^{l+m}\,I_\munu$  &  $(-)^{l+n_\mu}\,I_\munu$ \\
%%%   $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablasr\,\gammafive^{l} - \gammafive^{l}\,\nablasl\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m}\,I_\munu$  &  $(-)^{l+n_\mu}\,I_\munu$  &  $(-)^{l+m}\,I_\munu$  &  $(-)^{l+n_\mu}\,I_\munu$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_mu rslash - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablar_\mu^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablasr\,\gammafive^{l} - \gammafive^{l}\,\nablasl\,\nablar_\mu^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 rslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablasr\,\gammafive^{l} - \gammafive^{l}\,\nablasl\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash r_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablal_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\nu\,\gammafive^{l} - \gammafive^{l}\,\nablal_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash r_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\nablal_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\mu\,\gammafive^{l} - \gammafive^{l}\,\nablal_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l lslash r - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablasl\,\nablar\,\gammafive^{l} \mp \gammafive^{l}\,\nablal\,\nablasr\,\nablar}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablasl\,\nablar\,\gammafive^{l} - \gammafive^{l}\,\nablal\,\nablasr\,\nablar}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu r_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablal_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\nu\,\gammafive^{l} - \gammafive^{l}\,\nablal_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu r_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\nablal_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\mu\,\gammafive^{l} - \gammafive^{l}\,\nablal_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l r - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal\cdot \nablar\,\gammafive^{l} \mp \gammafive^{l}\,\nablal\cdot \nablar\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal\cdot \nablar\,\gammafive^{l} - \gammafive^{l}\,\nablal\cdot \nablar\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 r_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $(-)^{l+m}\,I_\munu$  &  $(-)^{l+n_\mu}\,I_\munu$  &  $(-)^{l+m}\,I_\munu$  &  $(-)^{l+n_\mu}\,I_\munu$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 r_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l l_mu r g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal\,\nablal_\mu\,\nablar\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal\,\nablar_\mu\,\nablar}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal\,\nablal_\mu\,\nablar\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablal\,\nablar_\mu\,\nablar}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l l_mu r g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablal_\mu\,\nablar\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal\,\nablar_\mu\,\nablar}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablal_\mu\,\nablar\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal\,\nablar_\mu\,\nablar}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l r g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal\,\nablar\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal\,\nablar\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal\,\nablar\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablal\,\nablar\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l r g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablal\,\nablar\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal\,\nablar\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablal\,\nablar\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal\,\nablar\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash rslash g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablasr\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasl\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablasr\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablasl\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash^ rslash g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablasr\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablasl\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablasr\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablasl\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash^2 rslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablasr^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablasr\,\gammafive^{l} - \gammafive^{l}\,\nablasl\,\nablasr^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu rslash g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasr\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasl\,\nablasr_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasr\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablasl\,\nablasr_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu rslash g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasr\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablasl\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasr\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablasl\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash^2 r_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasl^2\,\nablasr_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablasl^2\,\nablasr_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash ^2 r_mu g_mu -diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablasr^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablasr^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 r_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 r_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 r_mu g_mu - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablar \cdot \gamma\,\gammafive^{l} \mp \gammafive^{l}\,\gamma\cdot \nablal\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablar \cdot \gamma\,\gammafive^{l} - \gammafive^{l}\,\gamma\cdot \nablal\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$  &  $$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 r_nu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablar_\nu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\nu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablar_\nu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\nu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu r_mu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_nu l_mu r_mu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\nu\,\nablal_\mu\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\nu\,\nablal_\mu\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 rslash g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablasr\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablasl\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablasr\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablasl\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash r_mu g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablal_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablal_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu r_mu g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$  &  $$ \\
  \hline
  \hline
  \caption{Transformation properties of operators including derivatives for $\mathcal{P}_{1,2}$, $\mathcal{P}\,[-\mu]$, $\mathcal{T}_{1,2}$
  and $\mathcal{T}\,[-\mu]$.}
  \label{tab:4a}
  \end{longtable}
}  % of fontsize
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% derivative_operator_symtranstab_partII.tex
%
% Sun Nov 23 19:03:15 EET 2014
%
% PURPOSE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
  {\footnotesize
  \begin{longtable}{c|r|r|r}
     operator  &  $\mathcal{C}$  &  $\mathcal{P}\,\mathcal{D}\,[-m]\,[-r]$  &  $\ronetwofive\,\mathcal{D}\,[-\mu]$ \\
\hline
$r^k m^{n_m} \mu^{n_{\mu}}$  &  +1  &  $(-)^{n_m}(-)^{k}$  &  $(-)^{n_\mu}$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% r_mu r_kappa C_kappa_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      $ \Tr{ \nablar_\mu\,\nablar_\lambda\,C_{\lambda\nu}(x) + \nablar_\nu\,\nablar_\lambda\,C_{\lambda\mu}(x) }$  &  $+1$  &   $I_\munu$   &   $+1$ \\
      $ \Tr{ \nablar_\mu\,\nablar_\lambda\,\tilde{C}_{\lambda\nu}(x) + \nablar_\nu\,\nablar_\lambda\,\tilde{C}_{\lambda\mu}(x) }$  &  $N$  &   $-I_\munu$   &   +1 \\
\hline
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  partial derivative of quark-bilinears
%
% - no contributions, because we assume
%   translational invariance
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  l_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablar_\mu }\,\chi(x)  + [\mu \leftrightarrow \nu] $  &  $\pm 1$   &  $(-)^{l}I_\munu$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  l_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\gamma_\mu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\mu\,\nablar_\mu}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  lslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\gammafive^{l} \pm \gammafive^{l}\,\nablasr}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^m$ \\
  \hline
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablal_\nu \pm \nablar_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablal_\nu \pm \nablar_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l+1} I_\munu$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\gammafive^{l}\,\rbrackets{ \nablal_\mu^2 \pm \nablar_\mu^2}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l+1}$  &   $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ll - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\gammafive^{l}\,\rbrackets{ \nablal^2 \pm \nablar^2}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l+1}$  &   $(-)^m$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l+1} I_\munu$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l+1}$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\gamma_\nu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l+1} I_\munu$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\gamma_\mu\,\gammafive^{l} \pm \gammafive^{l}\,\gamma_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l+1}$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash * lslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\gammafive^{l} \pm \gammafive^{l}\,\nablasr^2}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l+1}$  &  $(-)^m$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu r_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  +1  &  $(-)^{l+1} I_\munu$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu r_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\gammafive^{l}\,\rbrackets{ \nablal_\mu\,\nablar_\mu}\,\chi(x) $  &  +1  &  $(-)^{l+1}$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l r - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\gammafive^{l}\,\rbrackets{ \nablal\cdot \nablar}\,\chi(x) $  &  +1  &  $(-)^{l+1}$  &  $(-)^m$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash g_nu r_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\gamma_\nu\,\gammafive^{l}\,\nablar_\mu \mp \nablal_\mu\,\gammafive^{l}\,\gamma_\nu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\gamma_\nu\,\gammafive^{l}\,\nablar_\mu \mp \nablal_\mu\,\gammafive^{l}\,\gamma_\nu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l+1} I_\munu$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash g_mu r_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\gamma_\mu\,\gammafive^{l}\,\nablar_\mu \mp \nablal_\mu\,\gammafive^{l}\,\gamma_\mu\,\nablasr}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l+1}$  &  $(-)^m$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash rslash  - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\nablasl\,\gammafive^{l}\,\nablasr\,\chi(x) $  &  +1  &  $(-)^{l+1}$  &  $(-)^m$ \\
  \hline
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu lslash
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablasl\,\gammafive^{l} \mp \gammafive^{l}\,\nablasr\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_mu lslash - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablasl\,\gammafive^{l} \mp \gammafive^{l}\,\nablasr\,\nablar_\mu^2}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 lslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablasl\,\gammafive^{l} \mp \gammafive^{l}\,\nablasr\,\nablar^2}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash l_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash l_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l lslash l - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablasl\,\nablal\,\gammafive^{l} \mp \gammafive^{l}\,\nablar\,\nablasr\,\nablar}\,\chi(x) $  &  $\pm 1$ &  $(-)^{l}$  &  $(-)^{m}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu l_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablal_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$ $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablal_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$   \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu l_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu^2\,\gammafive^{l} \mp \gammafive^{l}\,\nablar_\mu^2\,\nablasr}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l^2 - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal^2\,\gammafive^{l} \mp \gammafive^{l}\,\nablar^2\,\nablasr}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$  \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 l_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 l_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablar^2}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l l_mu l g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal\,\nablal_\mu\,\nablal\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar\,\nablar_\mu\,\nablar}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal\,\nablal_\mu\,\nablal\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar\,\nablar_\mu\,\nablar}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l l_mu l g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablal_\mu\,\nablal\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar\,\nablar_\mu\,\nablar}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l^2 g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal^2\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar^2\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal^2\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar^2\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l^2 g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablal^2\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar^2\,\nablar_\mu}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash^2 g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl^2\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasr^2\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl^2\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasr^2\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash^2 g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl^2\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablasr^2\,\nablar_\mu}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash^3 - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^3\,\gammafive^{l} \mp \gammafive^{l}\,\nablasr^3}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu lslash g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasl\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasr\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasl\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasr\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu lslash g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasl\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablasr\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash^2 l_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl^2\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablasr^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl^2\,\nablal_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu\,\nablasr^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash ^2 l_mu g_mu -diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablasr^2}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
  \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^3 g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^3\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablar_\mu^3}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^3 g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^3\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu^3}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^3 g_mu - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^3\cdot \gamma\,\gammafive^{l} \mp \gammafive^{l}\,\gamma\cdot \nablar^3}\,\chi(x) $  &  $\pm 1$  &  $(-)^{l}$  &  $(-)^{m}$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 l_nu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablal_\nu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\nu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablal_\nu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\nu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu l_mu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablal_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_nu l_mu^2 g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\nu\,\nablal_\mu^2\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu^2\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\nu\,\nablal_\mu^2\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablar_\mu^2\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 lslash g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablasl\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablasr\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablasl\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablasr\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$   \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash l_mu g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablar_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablal_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablar_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu^2 g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu^2\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablar_\mu^2\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu^2\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablar_\mu^2\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l} I_\munu$  &  $(-)^{m}$   \\
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%% l * r 3rd order derivative operators start here
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu rslash
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l}\,I_\munu$  &  $(-)^{m}$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l+n_m+k}\,I_\munu$  &  $(-)^{1+n_\mu+m}$ \\
%%%   $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablasr\,\gammafive^{l} - \gammafive^{l}\,\nablasl\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $-1$  &  $(-)^{l+n_m+k}\,I_\munu$  &  $(-)^{1+n_\mu+m}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_mu rslash - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablar_\mu^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablasr\,\gammafive^{l} - \gammafive^{l}\,\nablasl\,\nablar_\mu^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 rslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablasr\,\gammafive^{l} - \gammafive^{l}\,\nablasl\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash r_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablal_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\nu\,\gammafive^{l} - \gammafive^{l}\,\nablal_\nu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash r_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\nablal_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\mu\,\gammafive^{l} - \gammafive^{l}\,\nablal_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l lslash r - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablasl\,\nablar\,\gammafive^{l} \mp \gammafive^{l}\,\nablal\,\nablasr\,\nablar}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablasl\,\nablar\,\gammafive^{l} - \gammafive^{l}\,\nablal\,\nablasr\,\nablar}\,\chi(x) $  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu r_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\nablal_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\nu\,\gammafive^{l} - \gammafive^{l}\,\nablal_\nu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu r_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\nablal_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\mu\,\gammafive^{l} - \gammafive^{l}\,\nablal_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l r - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal\cdot \nablar\,\gammafive^{l} \mp \gammafive^{l}\,\nablal\cdot \nablar\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal\cdot \nablar\,\gammafive^{l} - \gammafive^{l}\,\nablal\cdot \nablar\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 r_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $\pm 1$  &  $(-)^{l+n_m+k}\,I_\munu$  &  $(-)^{1+m+n_\mu}$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l^2 r_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l l_mu r g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal\,\nablal_\mu\,\nablar\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal\,\nablar_\mu\,\nablar}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal\,\nablal_\mu\,\nablar\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablal\,\nablar_\mu\,\nablar}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l l_mu r g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablal_\mu\,\nablar\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal\,\nablar_\mu\,\nablar}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal\,\nablal_\mu\,\nablar\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal\,\nablar_\mu\,\nablar}\,\chi(x) $  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l r g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal\,\nablar\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal\,\nablar\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal\,\nablar\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablal\,\nablar\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l r g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablal\,\nablar\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal\,\nablar\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablal\,\nablar\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal\,\nablar\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash rslash g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablasr\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasl\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablasr\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablasl\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash^ rslash g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablasr\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablasl\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablasr\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablasl\,\nablasr\,\nablar_\mu}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash^2 rslash - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablasr\,\gammafive^{l} \mp \gammafive^{l}\,\nablasl\,\nablasr^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablasr\,\gammafive^{l} - \gammafive^{l}\,\nablasl\,\nablasr^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu rslash g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasr\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasl\,\nablasr_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasr\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablasl\,\nablasr_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu rslash g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasr\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablasl\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablasr\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablasl\,\nablar_\mu\,\nablasr}\,\chi(x) $  &  $$  &  $$  &  $$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash^2 r_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablasl^2\,\nablasr_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablasl^2\,\nablasr_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash ^2 r_mu g_mu -diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablasr^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablasl^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablasr^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 r_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablar_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\nablal_\mu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 r_mu g_mu - diagonal part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal_\mu^2\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 r_mu g_mu - trace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablar \cdot \gamma\,\gammafive^{l} \mp \gammafive^{l}\,\gamma\cdot \nablal\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\deltamunu\,\rbrackets{ \nablal^2\,\nablar \cdot \gamma\,\gammafive^{l} - \gammafive^{l}\,\gamma\cdot \nablal\,\nablar^2}\,\chi(x) $  &  $$  &  $$  &  $$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 r_nu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablar_\nu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\nu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablar_\nu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\nu\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu l_nu r_mu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablal_\nu\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\nu\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_nu l_mu r_mu g_mu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\nu\,\nablal_\mu\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\nu\,\nablal_\mu\,\nablar_\mu\,\gamma_\mu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu\,\nablar_\nu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu^2 rslash g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablasr\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablasl\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu^2\,\nablasr\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablasl\,\nablar_\mu^2}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% l_mu lslash r_mu g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablal_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablal_\mu\,\nablasl\,\nablar_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablal_\mu\,\nablasr\,\nablar_\mu}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lslash l_mu r_mu g_mu g_nu
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} \mp \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
%%%  $ \chibar\,(\tau^3)^{m}\,\rbrackets{ \nablasl\,\nablal_\mu\,\nablar_\mu\,\gamma_\mu\,\gamma_\nu\,\gammafive^{l} - \gammafive^{l}\,\gamma_\nu\,\gamma_\mu\,\nablal_\mu\,\nablar_\mu\,\nablasr}\,\chi(x) + [\mu \leftrightarrow \nu]$  &  $$  &  $$  &  $$ \\
  \hline
  \hline
  \caption{Transformation properties of operators including derivatives for $\mathcal{C}$, $\mathcal{P}\,\mathcal{D}\,[-m]\,[-r]$
  and $\ronetwofive\,\mathcal{D}\,[-\mu]$.}
  \label{tab:4b}
  \end{longtable}
